Optimality-Preserving Decomposition for Scalable QAOA in Natural-Language-Guided Multi-Drone Assignment

As multi-drone fleets scale, zone assignment rapidly evolves into an intractable NP-hard combinatorial problem that overwhelms classical exhaustive search. While quantum optimization promises to shatter these classical bottlenecks, mapping complex spatial tasks from human intent to restricted quantum hardware remains a severe challenge. To bridge this gap, we present an end-to-end framework integrating a fine-tuned Large Language Model (LLM) front-end with a highly scalable, domain-specific quantum-classical backend. The front-end utilizes Supervised Fine-Tuning (SFT) and Direct Preference Optimization (DPO) to translate free-form natural language instructions into structurally robust Quadratic Unconstrained Binary Optimization (QUBO) constraints without false negatives. To overcome the strict qubit limits of near-term quantum devices, our framework features a novel constraint-preserving graph partitioner and a compressed separator-based dynamic programming (DP) merge. By structurally encoding constraints via W-state initialization and XY-mixers in Conditional Value-at-Risk Quantum Approximate Optimization (CVaR-QAOA), the pipeline stays highly compact. Empirical results demonstrate that this architecture circumvents classical scaling walls, recovering the global optimum on 100% of idealized oracle cases and 96.3% under real QAOA sampling, enabling natural-language-guided task allocation at previously intractable scales.

==> fig_pipeline_body.tex <==
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=2.4mm]},
    panel/.style={
        rounded corners=4pt, draw=black!45, thick,
        minimum width=50mm, minimum height=46mm,
        inner sep=2pt
    },
    paneltitle/.style={font=\footnotesize\bfseries, align=center, draw=black!45,
        fill=black!8, rounded corners=2pt, inner sep=2pt, minimum width=48mm,
        minimum height=4mm},
    catlabel/.style={font=\footnotesize\itshape, text=black!60},
    flow/.style={-{Stealth[length=3mm,width=2.5mm]}, line width=1.6pt, draw=black!75},
    drone/.style={circle, draw=black!75, fill=black!75, inner sep=0pt, minimum size=1.4mm},
    zone/.style={draw=blue!60, fill=blue!12, rounded corners=0.5pt, inner sep=0pt,
        minimum size=3mm, font=\tiny, text=blue!50!black},
    qbit/.style={draw=orange!70, fill=orange!15, minimum size=2mm, inner sep=0pt}
]

% ===================================================================
% PANEL 1: Natural Language -> JSON
% ===================================================================
\node[panel, fill=violet!4] (p1) {};
\node[paneltitle] at ($(p1.north)+(0,-3mm)$) {1. Constraint extraction};

% speech bubble at top
\node[draw=black!50, fill=white, rounded corners=2pt, inner sep=2.2pt,
      align=left, font=\scriptsize\itshape, text width=36mm]
      at ($(p1.center)+(0,11mm)$) (bubble)
      {``r1 must go to z2; r3 should move little; z5 needs $\ge 2$ drones''};

% LLM box
\node[draw=violet!70, fill=violet!15, rounded corners=2pt, font=\scriptsize\bfseries,
      minimum width=22mm, minimum height=4mm, inner sep=1pt]
      at ($(p1.center)+(0,-1.5mm)$) (llm) {LLM (SFT+DPO)};

% arrow from bubble to LLM
\draw[->, thick, draw=black!55] (bubble.south) -- (llm.north);

% JSON output box
\node[draw=violet!70, fill=white, rounded corners=2pt, align=left, inner sep=2pt,
      font=\scriptsize\ttfamily, text width=34mm]
      at ($(p1.center)+(0,-12mm)$) (json)
      {force:\,\{r1$\to$z2\}\\ move:\,\{r3\}\\ min:\,\{z5:2\}};

\draw[->, thick, draw=black!55] (llm.south) -- (json.north);

% category label outside, bottom-left
\node[catlabel] at ($(p1.south west)+(2mm,-2mm)$) {Language};

% ===================================================================
% PANEL 2: Partition (map with bags)
% ===================================================================
\node[panel, right=2mm of p1, fill=teal!3] (p2) {};
\node[paneltitle] at ($(p2.north)+(0,-3mm)$) {2. Constraint-preserving partition};

% map tile area inside panel
\coordinate (mapBL) at ($(p2.south west)+(4mm,5mm)$);
\coordinate (mapTR) at ($(p2.north east)+(-4mm,-9mm)$);
\node[draw=black!25, fill=black!2, fit={(mapBL)(mapTR)}, inner sep=0pt, rounded corners=2pt] (maptile) {};

% zones (scaled into the map area, which is ~38mm x 32mm)
\node[zone] at ($(mapBL)+(7mm,22mm)$) (zz1) {z1};
\node[zone] at ($(mapBL)+(28mm,24mm)$) (zz2) {z2};
\node[zone] at ($(mapBL)+(10mm,7mm)$) (zz3) {z3};
\node[zone] at ($(mapBL)+(28mm,8mm)$) (zz4) {z4};
\node[zone] at ($(mapBL)+(20mm,18mm)$) (zz5) {z5};

% bag regions (drawn before drones, semi-transparent)
\node[draw=teal!70, densely dashed, thick, rounded corners=3pt, fill=teal!18, fill opacity=0.45,
      fit={($(mapBL)+(2mm,16mm)$) ($(mapBL)+(15mm,28mm)$)}, inner sep=1.5pt] {};
\node[draw=orange!80, densely dashed, thick, rounded corners=3pt, fill=orange!18, fill opacity=0.45,
      fit={($(mapBL)+(2mm,3mm)$) ($(mapBL)+(16mm,13mm)$)}, inner sep=1.5pt] {};
\node[draw=violet!75, densely dashed, thick, rounded corners=3pt, fill=violet!15, fill opacity=0.45,
      fit={($(mapBL)+(17mm,4mm)$) ($(mapBL)+(35mm,28mm)$)}, inner sep=1.5pt] {};

% redraw zones on top
\node[zone] at ($(mapBL)+(7mm,22mm)$) {z1};
\node[zone] at ($(mapBL)+(28mm,24mm)$) {z2};
\node[zone] at ($(mapBL)+(10mm,7mm)$) {z3};
\node[zone] at ($(mapBL)+(28mm,8mm)$) {z4};
\node[zone] at ($(mapBL)+(20mm,18mm)$) {z5};

% drones
\foreach \x/\y in {5/26, 11/19, 4/11, 14/5, 19/27, 25/18, 31/21, 27/14, 33/4, 23/9}{
  \node[drone] at ($(mapBL)+(\x mm,\y mm)$) {};
}

% small caption inside panel, bottom
\node[font=\scriptsize, text=black!60] at ($(p2.south)+(0,3mm)$) {subproblems via METIS, each $\le q_{\max}$};

\node[catlabel] at ($(p2.south west)+(2mm,-2mm)$) {Decomposition};

% ===================================================================
% PANEL 3: Per-bag QAOA (circuits + samples)
% ===================================================================
\node[panel, right=2mm of p2, fill=orange!3] (p3) {};
\node[paneltitle] at ($(p3.north)+(0,-3mm)$) {3. Sub-QUBO CVaR-QAOA};

% Circuit diagram (small): 3 qubits, |W> init box + XY-mixer block + measurement
\coordinate (q0) at ($(p3.center)+(-18mm,8mm)$);
% three qubit lines
\foreach \i in {0,1,2}{
  \draw[black!70, thick] ($(q0)+(0,-3mm*\i)$) -- ($(q0)+(36mm,-3mm*\i)$);
  \node[font=\tiny, anchor=east] at ($(q0)+(-0.5mm,-3mm*\i)$) {$|0\rangle$};
}
% W-state init block (covers all 3 qubits)
\draw[draw=violet!75, fill=violet!18, thick, rounded corners=1pt]
      ($(q0)+(3mm,-7mm)$) rectangle ($(q0)+(11mm,1mm)$);
\node[font=\tiny\bfseries, text=violet!40!black] at ($(q0)+(7mm,-3mm)$) {$|W\rangle$};

% Cost + Mixer (XY) layers — show as alternating colored boxes
\foreach \i/\lbl in {0/$U_C$,1/XY,2/$U_C$,3/XY}{
  \pgfmathsetmacro{\xx}{13+\i*5.5}
  \draw[draw=orange!80, fill=orange!20, thick, rounded corners=1pt]
        ($(q0)+(\xx mm,-7mm)$) rectangle ($(q0)+(\xx mm + 4mm,1mm)$);
  \node[font=\tiny] at ($(q0)+(\xx mm + 2mm,-3mm)$) {\lbl};
}
% measurement icons on right
\foreach \i in {0,1,2}{
  \draw[black!70, thick] ($(q0)+(36mm,-3mm*\i)$) arc(0:180:1.5mm);
  \draw[black!70, thick] ($(q0)+(33mm,-3mm*\i)$) -- ($(q0)+(34.5mm,-3mm*\i + 2mm)$);
}

\node[font=\scriptsize, text=black!60] at ($(p3.center)+(0,-1mm)$) {Measurement samples (one-hot):};

% sample bitstrings
\node[font=\scriptsize\ttfamily, draw=orange!70, fill=white, rounded corners=1pt, inner sep=1.5pt]
     at ($(p3.center)+(-12mm,-7mm)$) {100\,010};
\node[font=\scriptsize\ttfamily, draw=orange!70, fill=white, rounded corners=1pt, inner sep=1.5pt]
     at ($(p3.center)+(0mm,-7mm)$) {010\,100};
\node[font=\scriptsize\ttfamily, draw=orange!70, fill=white, rounded corners=1pt, inner sep=1.5pt]
     at ($(p3.center)+(12mm,-7mm)$) {001\,001};

\node[font=\scriptsize, text=black!60, align=center] at ($(p3.south)+(0,4mm)$)
     {XY-mixer preserves\\ Hamming weight $=1$};

\node[catlabel] at ($(p3.south west)+(2mm,-2mm)$) {Quantum solving};

% ===================================================================
% PANEL 4: Merge + Final assignment
% ===================================================================
\node[panel, right=2mm of p3, fill=red!3] (p4) {};
\node[paneltitle] at ($(p4.north)+(0,-3mm)$) {4. Separator-DP merge};

% Profile table (top half of panel)
\node[font=\scriptsize, text=black!70] at ($(p4.center)+(0,12mm)$) {Subproblem profiles $\mathcal{P}_b: \kappa\to(\text{cost})$};
\draw[draw=red!60, fill=white, rounded corners=1pt, thick]
     ($(p4.center)+(-15mm,3mm)$) rectangle ($(p4.center)+(15mm,10mm)$);
\node[font=\scriptsize\ttfamily, align=left] at ($(p4.center)+(0,6.5mm)$)
     {$\kappa_1{=}(1,0,1)$: $c{=}12.3$\\ $\kappa_2{=}(0,1,1)$: $c{=}10.8$};

% mini-arrow downward
\draw[->, thick, draw=red!60] ($(p4.center)+(0,2mm)$) -- ($(p4.center)+(0,-1mm)$);

% Final assignment map (bottom half)
\coordinate (fmBL) at ($(p4.south west)+(5mm,5mm)$);
\coordinate (fmTR) at ($(p4.south east)+(-5mm,5mm)+(0,18mm)$);
\node[draw=black!25, fill=black!2, fit={(fmBL)(fmTR)}, inner sep=0pt, rounded corners=2pt] (fmap) {};

% zones (smaller in result map)
\node[zone] at ($(fmBL)+(7mm,13mm)$) (fz1) {z1};
\node[zone] at ($(fmBL)+(26mm,15mm)$) (fz2) {z2};
\node[zone] at ($(fmBL)+(8mm,4mm)$) (fz3) {z3};
\node[zone] at ($(fmBL)+(27mm,4mm)$) (fz4) {z4};
\node[zone] at ($(fmBL)+(17mm,10mm)$) (fz5) {z5};

% assignment lines (drone -> zone)
\foreach \dx/\dy/\zx/\zy in {
    4/16/7/13,
    9/12/7/13,
    3/6/8/4,
    12/3/8/4,
    17/16/17/10,
    23/11/17/10,
    23/15/26/15,
    29/13/26/15,
    32/3/27/4,
    21/5/27/4
}{
  \draw[black!50, thin] ($(fmBL)+(\dx mm,\dy mm)$) -- ($(fmBL)+(\zx mm,\zy mm)$);
  \node[drone] at ($(fmBL)+(\dx mm,\dy mm)$) {};
}
% redraw zones on top
\node[zone] at ($(fmBL)+(7mm,13mm)$) {z1};
\node[zone] at ($(fmBL)+(26mm,15mm)$) {z2};
\node[zone] at ($(fmBL)+(8mm,4mm)$) {z3};
\node[zone] at ($(fmBL)+(27mm,4mm)$) {z4};
\node[zone] at ($(fmBL)+(17mm,10mm)$) {z5};

\node[font=\scriptsize, text=black!60] at ($(p4.south)+(0,3mm)$) {Global optimum recovered};

\node[catlabel] at ($(p4.south west)+(2mm,-2mm)$) {Reconstruction};

% ===================================================================
% Flow arrows between panels (small, overlap into panel edges)
% ===================================================================
\draw[flow, shorten >=-1.5mm, shorten <=-1.5mm] (p1.east) -- (p2.west);
\draw[flow, shorten >=-1.5mm, shorten <=-1.5mm] (p2.east) -- (p3.west);
\draw[flow, shorten >=-1.5mm, shorten <=-1.5mm] (p3.east) -- (p4.west);

\end{tikzpicture}


==> fig_runtime_body.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=12cm, height=7cm,
    xmode=log, ymode=log,
    xlabel={Search space $M^N$ (number of assignments)},
    ylabel={Runtime (s)},
    xmin=3e4, xmax=2e14, ymin=5e-2, ymax=1e10,
    grid=major, grid style={dashed, gray!25},
    legend pos=south east, legend cell align=left,
    legend style={font=\scriptsize, draw=black!40, fill=white, fill opacity=0.92, text opacity=1},
    label style={font=\small}, tick label style={font=\footnotesize},
]
% individual points (faint)
\addplot[only marks, mark=*, mark size=0.7pt, color=blue!55, opacity=0.30, forget plot]
    coordinates {
    (65536,58) (65536,59) (65536,62) (65536,65) (65536,65) (65536,73) (65536,73) (65536,74) (65536,76) (65536,76) (65536,76) (65536,78) (65536,79) (65536,80) (65536,80) (65536,85) (65536,87) (65536,87) (65536,88) (65536,89) (65536,95) (65536,98) (65536,99) (65536,101) (65536,105) (65536,108) (65536,110) (65536,116) (65536,119) (65536,119) (78125,79) (78125,81) (78125,82) (78125,82) (78125,84) (78125,85) (78125,86) (78125,96) (78125,99) (78125,99) (78125,101) (78125,101) (78125,101) (78125,102) (78125,102) (78125,103) (78125,103) (78125,104) (78125,105) (78125,105) (78125,105) (78125,106) (78125,106) (78125,107) (78125,108) (78125,109) (78125,111) (78125,113) (78125,114) (78125,114) (262144,65) (262144,73) (262144,80) (262144,80) (262144,88) (262144,93) (262144,97) (262144,101) (262144,101) (262144,103) (262144,103) (262144,103) (262144,107) (262144,107) (262144,107) (262144,110) (262144,111) (262144,113) (262144,114) (262144,116) (262144,117) (262144,117) (262144,122) (262144,220) (262144,306) (262144,308) (262144,324) (262144,514) (262144,519) (262144,927) (390625,78) (390625,78) (390625,80) (390625,82) (390625,82) (390625,83) (390625,101) (390625,102) (390625,103) (390625,105) (390625,108) (390625,109) (390625,109) (390625,109) (390625,110) (390625,111) (390625,113) (390625,113) (390625,113) (390625,114) (390625,115) (390625,117) (390625,117) (390625,134) (390625,136) (390625,136) (390625,137) (390625,138) (390625,151) (390625,152) (1048576,80) (1048576,86) (1048576,100) (1048576,101) (1048576,106) (1048576,106) (1048576,106) (1048576,107) (1048576,109) (1048576,110) (1048576,112) (1048576,112) (1048576,112) (1048576,113) (1048576,114) (1048576,114) (1048576,114) (1048576,115) (1048576,116) (1048576,116) (1048576,116) (1048576,118) (1048576,119) (1048576,120) (1048576,123) (1048576,145) (1048576,321) (1048576,492) (1048576,540) (1048576,943) (1953125,75) (1953125,95) (1953125,98) (1953125,102) (1953125,103) (1953125,104) (1953125,107) (1953125,108) (1953125,108) (1953125,109) (1953125,109) (1953125,110) (1953125,113) (1953125,114) (1953125,115) (1953125,122) (1953125,124) (1953125,125) (1953125,128) (1953125,129) (1953125,134) (1953125,134) (1953125,135) (1953125,136) (1953125,136) (1953125,137) (1953125,142) (1953125,142) (1953125,143) (1953125,143) (4194304,71) (4194304,95) (4194304,101) (4194304,104) (4194304,110) (4194304,111) (4194304,113) (4194304,116) (4194304,117) (4194304,118) (4194304,119) (4194304,121) (4194304,123) (4194304,125) (4194304,125) (4194304,127) (4194304,129) (4194304,133) (4194304,137) (4194304,139) (4194304,140) (4194304,141) (4194304,141) (4194304,389) (4194304,478) (4194304,526) (4194304,527) (4194304,641) (4194304,822) (4194304,849) (9765625,82) (9765625,100) (9765625,103) (9765625,107) (9765625,109) (9765625,111) (9765625,111) (9765625,111) (9765625,113) (9765625,113) (9765625,114) (9765625,115) (9765625,116) (9765625,116) (9765625,119) (9765625,119) (9765625,128) (9765625,129) (9765625,132) (9765625,133) (9765625,139) (9765625,140) (9765625,145) (9765625,148) (9765625,148) (9765625,151) (9765625,151) (9765625,736) (9765625,820) (9765625,1512) (16777216,92) (16777216,95) (16777216,98) (16777216,98) (16777216,100) (16777216,101) (16777216,108) (16777216,108) (16777216,108) (16777216,110) (16777216,110) (16777216,111) (16777216,113) (16777216,120) (16777216,121) (16777216,121) (16777216,122) (16777216,123) (16777216,125) (16777216,128) (16777216,132) (16777216,137) (16777216,139) (16777216,140) (16777216,268) (16777216,318) (16777216,325) (16777216,328) (16777216,1848) (16777216,2162) (48828125,80) (48828125,83) (48828125,87) (48828125,94) (48828125,98) (48828125,98) (48828125,105) (48828125,106) (48828125,111) (48828125,112) (48828125,112) (48828125,112) (48828125,112) (48828125,112) (48828125,113) (48828125,113) (48828125,116) (48828125,121) (48828125,121) (48828125,143) (48828125,207) (48828125,210) (48828125,217) (48828125,436) (48828125,449) (48828125,623) (48828125,751) (48828125,770) (48828125,773) (48828125,788) (244140625,97) (244140625,110) (244140625,112) (244140625,116) (244140625,116) (244140625,135) (244140625,146) (244140625,332) (244140625,422) (244140625,482)
    % Actual collected data (Blue/Parallel)
    (3.05e10,151) (3.05e10,218) (3.05e10,117) (3.05e10,188) (3.05e10,335) (3.05e10,85) (3.05e10,155) (3.05e10,98) (3.05e10,809) (3.05e10,121)
    (3.81e12,136) (3.81e12,741) (3.81e12,150) (3.81e12,145) (3.81e12,128) (3.81e12,1613) (3.81e12,149) (3.81e12,122) (3.81e12,116) (3.81e12,137)
    (9.54e13,1478) (9.54e13,977) (9.54e13,273) (9.54e13,156) (9.54e13,150) (9.54e13,116) (9.54e13,151) (9.54e13,358) (9.54e13,868) (9.54e13,124)
    };
\addplot[only marks, mark=*, mark size=0.7pt, color=red!55, opacity=0.28, forget plot]
    coordinates {
    (65536,115) (65536,117) (65536,119) (65536,120) (65536,121) (65536,122) (65536,124) (65536,129) (65536,131) (65536,133) (65536,133) (65536,140) (65536,143) (65536,144) (65536,145) (65536,146) (65536,150) (65536,151) (65536,158) (65536,161) (65536,162) (65536,163) (65536,164) (65536,164) (65536,165) (65536,165) (65536,172) (65536,174) (65536,190) (65536,196) (78125,151) (78125,154) (78125,155) (78125,155) (78125,156) (78125,156) (78125,157) (78125,157) (78125,158) (78125,159) (78125,160) (78125,160) (78125,161) (78125,161) (78125,165) (78125,166) (78125,169) (78125,170) (78125,179) (78125,180) (78125,181) (78125,183) (78125,184) (78125,185) (78125,186) (78125,188) (78125,190) (78125,193) (78125,197) (78125,198) (262144,135) (262144,138) (262144,146) (262144,153) (262144,153) (262144,165) (262144,168) (262144,170) (262144,170) (262144,174) (262144,175) (262144,178) (262144,187) (262144,187) (262144,189) (262144,189) (262144,193) (262144,195) (262144,196) (262144,201) (262144,210) (262144,210) (262144,214) (262144,294) (262144,350) (262144,371) (262144,376) (262144,563) (262144,582) (262144,979) (390625,153) (390625,155) (390625,156) (390625,156) (390625,159) (390625,160) (390625,166) (390625,182) (390625,186) (390625,187) (390625,187) (390625,191) (390625,191) (390625,192) (390625,194) (390625,199) (390625,203) (390625,203) (390625,208) (390625,210) (390625,213) (390625,213) (390625,213) (390625,213) (390625,218) (390625,220) (390625,221) (390625,221) (390625,221) (390625,232) (1048576,151) (1048576,159) (1048576,167) (1048576,176) (1048576,176) (1048576,177) (1048576,177) (1048576,180) (1048576,181) (1048576,184) (1048576,187) (1048576,191) (1048576,192) (1048576,199) (1048576,208) (1048576,211) (1048576,212) (1048576,217) (1048576,217) (1048576,218) (1048576,219) (1048576,219) (1048576,226) (1048576,227) (1048576,229) (1048576,287) (1048576,414) (1048576,571) (1048576,637) (1048576,1039) (1953125,179) (1953125,179) (1953125,180) (1953125,181) (1953125,191) (1953125,198) (1953125,200) (1953125,201) (1953125,202) (1953125,202) (1953125,209) (1953125,209) (1953125,212) (1953125,214) (1953125,214) (1953125,215) (1953125,217) (1953125,225) (1953125,228) (1953125,230) (1953125,231) (1953125,231) (1953125,234) (1953125,235) (1953125,235) (1953125,235) (1953125,243) (1953125,244) (1953125,244) (1953125,252) (4194304,181) (4194304,189) (4194304,197) (4194304,199) (4194304,203) (4194304,216) (4194304,220) (4194304,225) (4194304,228) (4194304,229) (4194304,230) (4194304,231) (4194304,232) (4194304,236) (4194304,236) (4194304,238) (4194304,242) (4194304,251) (4194304,252) (4194304,258) (4194304,261) (4194304,264) (4194304,273) (4194304,556) (4194304,570) (4194304,614) (4194304,617) (4194304,807) (4194304,942) (4194304,952) (9765625,206) (9765625,211) (9765625,220) (9765625,231) (9765625,234) (9765625,248) (9765625,249) (9765625,252) (9765625,254) (9765625,258) (9765625,261) (9765625,262) (9765625,262) (9765625,262) (9765625,263) (9765625,270) (9765625,271) (9765625,273) (9765625,275) (9765625,282) (9765625,283) (9765625,284) (9765625,291) (9765625,299) (9765625,299) (9765625,301) (9765625,310) (9765625,851) (9765625,935) (9765625,1633) (16777216,198) (16777216,207) (16777216,212) (16777216,215) (16777216,216) (16777216,217) (16777216,227) (16777216,232) (16777216,232) (16777216,234) (16777216,238) (16777216,238) (16777216,239) (16777216,245) (16777216,249) (16777216,249) (16777216,251) (16777216,254) (16777216,255) (16777216,267) (16777216,270) (16777216,275) (16777216,288) (16777216,291) (16777216,411) (16777216,416) (16777216,483) (16777216,545) (16777216,1919) (16777216,2328) (48828125,227) (48828125,229) (48828125,230) (48828125,231) (48828125,238) (48828125,246) (48828125,249) (48828125,260) (48828125,263) (48828125,265) (48828125,268) (48828125,274) (48828125,276) (48828125,281) (48828125,294) (48828125,302) (48828125,303) (48828125,304) (48828125,308) (48828125,325) (48828125,357) (48828125,385) (48828125,393) (48828125,611) (48828125,629) (48828125,884) (48828125,924) (48828125,930) (48828125,940) (48828125,1088) (244140625,307) (244140625,307) (244140625,315) (244140625,325) (244140625,332) (244140625,332) (244140625,334) (244140625,522) (244140625,600) (244140625,640)
    % Actual collected data (Red/Sequential)
    (3.05e10,491) (3.05e10,482) (3.05e10,448) (3.05e10,424) (3.05e10,613) (3.05e10,355) (3.05e10,406) (3.05e10,385) (3.05e10,1098) (3.05e10,491)
    (3.81e12,466) (3.81e12,1078) (3.81e12,512) (3.81e12,511) (3.81e12,497) (3.81e12,2121) (3.81e12,502) (3.81e12,483) (3.81e12,465) (3.81e12,438)
    (9.54e13,2301) (9.54e13,1735) (9.54e13,696) (9.54e13,571) (9.54e13,540) (9.54e13,551) (9.54e13,500) (9.54e13,736) (9.54e13,1727) (9.54e13,573)
    };
    
% median lines (bold) - SOLID part for Brute Force (up to 244140625)
\addplot[color=black!80, mark=square*, mark size=1.6pt, line width=1.1pt]
    coordinates { (65536,0.2) (78125,0.3) (262144,0.9) (390625,1.4) (1048576,3.8) (1953125,7.4) (4194304,16.8) (9765625,39.0) (16777216,68.3) (48828125,205.85) (244140625,1069.05) };
\addlegendentry{Brute force (median)}

% median lines (bold) - DASHED part for Brute Force (from 244140625 onwards)
\addplot[color=black!80, mark=square*, mark size=1.6pt, line width=1.1pt, dashed, forget plot]
    coordinates { (244140625,1069.05) (3.05e10,159035.6) (3.81e12,21049361.8) (9.54e13,568220181.95) };

% median lines (bold) - FULL SOLID for Ours (Sequential)
\addplot[color=red!75!black, mark=triangle*, mark size=1.8pt, line width=1.1pt]
    coordinates { (65536,145.5) (78125,165.5) (262144,189.0) (390625,196.5) (1048576,209.5) (1953125,214.5) (4194304,237.0) (9765625,266.5) (16777216,249.0) (48828125,298.0) (244140625,332.0) (3.05e10,465.0) (3.81e12,499.5) (9.54e13,634.5) };
\addlegendentry{Ours, sequential (median)}

% median lines (bold) - FULL SOLID for Ours (Parallel)
\addplot[color=blue!75!black, mark=*, mark size=1.6pt, line width=1.1pt]
    coordinates { (65536,82.5) (78125,102.5) (262144,108.5) (390625,110.5) (1048576,114.0) (1953125,118.5) (4194304,126.0) (9765625,119.0) (16777216,121.0) (48828125,113.0) (244140625,125.5) (3.05e10,153.0) (3.81e12,141.0) (9.54e13,214.5) };
\addlegendentry{Ours, parallel (median)}

\end{axis}
\end{tikzpicture}
